Scalable Quantum Simulations of Scattering in Scalar Field Theory on 120 Qubits

Simulations of collisions of fundamental particles on a quantum computer are expected to have an exponential advantage over classical methods and promise to enhance searches for new physics. Furthermore, scattering in scalar field theory has been shown to be BQP-complete, making it a representative problem for which quantum computation is efficient. As a step toward large-scale quantum simulations of collision processes, scattering of wavepackets in one-dimensional scalar field theory is simulated using 120 qubits of IBM's Heron superconducting quantum computer ibm_fez. Variational circuits compressing vacuum preparation, wavepacket initialization, and time evolution are determined using classical resources. By leveraging physical properties of states in the theory, such as symmetries and locality, the variational quantum algorithm constructs scalable circuits that can be used to simulate arbitrarily-large system sizes. A new strategy is introduced to mitigate errors in quantum simulations, which enables the extraction of meaningful results from circuits with up to 4924 two-qubit gates and two-qubit gate depths of 103. The effect of interactions is clearly seen, and is found to be in agreement with classical Matrix Product State simulations. The developments that will be necessary to simulate high-energy inelastic collisions on a quantum computer are discussed.

==> (inline-0) <==
\begin{tabularx}{\linewidth}{|c||Y|Y|Y|Y|Y|Y||Y|Y|Y|Y|Y|Y|}
\hline
&  \multicolumn{6}{c||}{$\lambda=0$}  &  \multicolumn{6}{c|}{$\lambda=2$} \\\hline
$j$ & $i=0$ & $i=1$ & $i=2$ & $i=3$ & $i=4$ & $i=5$ & $i=0$ & $i=1$ & $i=2$ & $i=3$ & $i=4$ & $i=5$ \\
\hline\hline
  0 &  0.0843 & -0.0609 &  0.6955 &  0.2961 & -0.0480  & -0.0191 &  0.1727 &  0.0329 & -1.1632 &  0.0605 &  0.6813 &  0.1975 \\\hline
  1 & -0.2860  & -3.4066 & -2.9043 &  0.0167 &  2.2841 & -0.0292 &  0.8868 & -2.6254 &  1.6950  & -0.1890  & -3.8622 &  0.1428 \\\hline
  2 &  1.5618 &  0.1327 &  1.4740  & -0.1091 & -1.4579 & -1.3838 & -0.8353 &  0.1261 & -1.1718 & -0.1111 &  1.0946 & -0.7012 \\\hline
  3 &  0.2173 &  1.3044 & -1.1338 & -1.4324 & -1.3960  & -1.6492 & -0.2904 & -2.0721 &  1.6594 &  0.5606 &  1.0016 & -0.4645 \\\hline
  4 &  0.0121 & -1.1901 &  1.9423 & -1.4593 &  0.1350  & -1.1644 & -0.6027 &  3.2926 &  0.2786 & -0.8616 & -1.5139 &  0.5588 \\\hline
  5 & -1.5731 &  2.2241 &  1.3656 &  0.1695 & -0.6027 & -1.1536 &  1.4649 & -1.5636 &  0.7272 &  1.4701 &  2.0278 &  1.0915 \\\hline
  6 & -0.1173 &  0.7041 & -1.0110  &  1.5841 & -0.6495 & -0.0152 &  0.0666 & -1.5045 &  0.8148 &  0.6901 & -0.1011 &  0.0370  \\\hline
  7 &  1.8137 &  1.2280  &  1.5580  & -0.1221 &  0.3547 & -0.0793 &  1.7586 & -1.2382 &  0.9962 & -0.5063 &  0.1100   &  0.0887 \\\hline
  8 &  0.0636 & -1.0966 &  1.9644 & -1.4114 &  3.3265 &  1.0599 & -0.6402 &  2.2965 & -0.0883 & -1.1814 & -2.0575 &  0.8626 \\\hline
  9 & -1.6840  &  2.0991 &  1.5450  &  0.3095 &  0.5833 & -1.1253 &  1.3265 & -2.0403 &  0.9642 &  1.9077 &  1.3393 &  1.1265 \\\hline
 10 & -0.0975 &  0.7022 & -1.0872 &  1.6051 & -0.6503 & -0.0324 & -0.1070  & -1.1265 &  1.2493 & -0.1006 & -0.5110  & -0.0454 \\\hline
 11 &  1.8584 &  1.1814 &  1.5940  & -0.0322 &  0.3009 & -0.0683 &  1.6193 & -1.1086 &  0.9842 & -0.5982 & -0.0874 &  0.0748 \\\hline
\end{tabularx}
\begin{tabularx}{\linewidth}{|c||Y|Y|Y|Y|Y|Y||Y|Y|Y|Y|Y|Y|}
\hline
&  \multicolumn{6}{c||}{$\lambda=0$}  &  \multicolumn{6}{c|}{$\lambda=2$} \\\hline
$j$ & $i=0$ & $i=1$ & $i=2$ & $i=3$ & $i=4$ & $i=5$ & $i=0$ & $i=1$ & $i=2$ & $i=3$ & $i=4$ & $i=5$ \\
\hline\hline
  0 & -0.0127 & -0.0303 &  0.8574 &  0.2545 & -0.1172 &  0.0181 &  0.0398 &  0.0648 & -0.8169 &  0.3516 &  0.7947 &  0.1075 \\\hline
  1 & -0.7944 & -4.0568 & -3.6008 &  0.0228 &  3.4077 &  0.7981 &  1.1739 & -1.9846 &  1.7857 &  0.4659 & -4.8039 & -0.2786 \\\hline
  2 &  1.5237 &  0.3437 &  1.6710  & -0.1623 & -1.6623 & -1.6914 & -1.5506 &  0.1435 & -0.4705 & -0.0216 &  1.8417 & -1.0534 \\\hline
  3 &  0.0042 &  1.5494 & -1.0016 & -1.4038 & -1.9429 & -1.6069 & -0.0645 & -0.9712 & -1.0871 &  1.1405 &  1.3022 & -0.4437 \\\hline
  4 & -0.2237 & -0.8308 &  1.5671 & -1.4545 & -0.1409 & -0.5384 & -0.4929 &  2.1439 & -0.2443 & -1.7539 & -1.5463 & -0.2068 \\\hline
  5 & -1.5910  &  2.5192 &  1.4323 &  0.2501 & -0.8664 & -0.5929 &  1.2547 & -1.7316 & -0.1444 &  2.1785 &  1.9204 &  1.2651 \\\hline
  6 & -0.0115 &  0.6926 & -0.7056 &  2.0844 & -0.5686 &  0.0572 &  0.2956 & -1.9191 &  0.9858 & -0.5653 &  0.1543 &  0.0046 \\\hline
  7 &  2.6181 &  1.3091 &  1.4943 &  0.0006 & -0.3561 & -0.0597 &  0.4242 &  1.1723 &  1.2054 & -0.0798 &  0.1706 &  0.0134 \\\hline
  8 & -0.2804 & -0.9134 &  1.7664 & -1.2446 &  3.1131 &  0.5317 & -0.6196 &  2.0314 & -0.3388 & -1.9148 & -1.7189 & -0.1011 \\\hline
  9 & -1.5676 &  2.3869 &  1.5213 &  0.3573 &  0.8461 & -0.5576 &  1.1632 & -1.6832 &  0.0979 &  1.9924 &  2.1347 &  1.2702 \\\hline
 10 & -0.0285 &  0.6670  & -0.6825 &  2.0468 & -0.5351 &  0.0372 &  0.1732 & -2.0512 &  0.9512 & -0.7355 &  0.0777 &  0.0141 \\\hline
 11 &  2.5855 &  1.3686 &  1.4927 &  0.0083 & -0.3019 & -0.0333 &  0.3224 &  1.0980  &  1.3002 & -0.0688 &  0.3608 &  0.0228 \\\hline
\end{tabularx}
\begin{tabularx}{\linewidth}{|c||Y|Y|Y|Y|Y|Y||Y|Y|Y|Y|Y|Y|}
\hline
&  \multicolumn{6}{c||}{$\lambda=0$}  &  \multicolumn{6}{c|}{$\lambda=2$} \\\hline
$j$ & $i=0$ & $i=1$ & $i=2$ & $i=3$ & $i=4$ & $i=5$ & $i=0$ & $i=1$ & $i=2$ & $i=3$ & $i=4$ & $i=5$ \\
\hline\hline
  0 &  0.0021 & -0.0586 &  1.5776 &  0.0003 &  0.5290  &  0.4828 &  0.1081 &  0.0477 & -1.1605 &  0.5728 &  1.1499 &  0.2074 \\\hline
  1 & -1.5784 & -4.6994 & -3.1345 &  0.0540  &  3.4056 &  0.0368 &  0.1861 & -2.7631 &  2.0690  &  0.1181 & -3.8915 &  2.7622 \\\hline
  2 &  1.4004 &  0.6131 &  0.7863 & -0.1804 & -1.6037 & -0.9163 & -1.5665 &  0.1879 & -0.5834 &  0.0316 &  1.8911 & -1.1214 \\\hline
  3 &  0.1212 &  1.6162 & -1.5701 & -1.7525 & -1.5181 & -0.8125 & -0.0984 & -1.5692 & -0.2535 &  3.0750  &  1.6547 & -0.5287 \\\hline
  4 & -0.3352 & -1.5919 &  1.2529 & -0.4186 &  1.6014 & -1.5573 & -0.1697 &  1.5929 & -0.2217 & -1.5676 & -1.8083 & -0.4096 \\\hline
  5 & -1.5505 &  3.1467 &  1.4259 &  0.3900   & -1.4477 &  0.2438 &  1.6468 & -1.5093 & -0.3895 &  2.8569 &  1.8389 &  1.1812 \\\hline
  6 & -0.0018 &  1.1808 & -0.0031 &  1.5923 & -2.6329 & -0.9154 & -0.0441 & -1.8221 &  0.9875 &  1.0029 & -0.2364 &  0.0088 \\\hline
  7 &  3.1182 &  1.5498 &  1.5514 &  0.3567 & -0.0363 & -0.0068 &  1.0255 &  0.1220  &  1.6884 & -0.0175 & -1.8634 & -0.0213 \\\hline
  8 & -0.4566 & -1.4424 &  1.4231 & -0.5025 &  4.7225 &  1.5587 & -0.1532 &  1.6630  & -0.1710  & -1.5943 & -1.7456 & -0.4261 \\\hline
  9 & -1.5682 &  3.1396 &  1.4702 &  0.0032 &  1.4704 & -0.2056 &  1.6425 & -1.5363 & -0.3713 &  2.9048 &  1.9027 &  1.1827 \\\hline
 10 &  0.0028 &  0.9779 &  0.0008 &  1.5751 & -0.6327 &  0.9388 & -0.0570  & -1.7169 &  0.9733 &  0.9879 & -0.1879 & -0.0017 \\\hline
 11 &  3.1055 &  1.5655 &  1.6030  &  0.2539 & -0.0241 & -0.0084 &  1.0308 &  0.1463 &  1.6700   & -0.0398 & -1.8732 & -0.0112 \\\hline
\end{tabularx}
\begin{tabularx}{\linewidth}{|c||Y|Y|Y|Y|Y|Y||Y|Y|Y|Y|Y|Y|}
\hline
&  \multicolumn{6}{c||}{$\lambda=0$}  &  \multicolumn{6}{c|}{$\lambda=2$} \\\hline
$j$ & $i=0$ & $i=1$ & $i=2$ & $i=3$ & $i=4$ & $i=5$ & $i=0$ & $i=1$ & $i=2$ & $i=3$ & $i=4$ & $i=5$ \\
\hline\hline
  0 & -0.1073 &  0.0847 &  0.4879 &  0.3093 & -0.2566 & -0.0338 & -0.0025 & -0.0237 & -0.7062 &  0.2692 &  0.5673 & -0.2870  \\\hline
  1 & -0.5637 & -5.1000    & -2.6777 & -0.0863 &  3.3271 &  1.2604 &  1.0773 &  0.7424 &  2.4129 &  0.3060  & -4.2993 &  0.5121 \\\hline
  2 &  1.5109 &  0.4379 &  1.0296 & -0.1679 & -1.6439 & -0.8366 & -1.6468 &  0.3683 & -0.4062 &  0.0612 &  1.7473 & -1.9365 \\\hline
  3 &  0.0692 &  1.5616 & -1.0566 & -2.0557 & -2.3746 & -1.5466 & -0.0042 & -1.4611 &  0.0559 &  0.7209 &  0.9852 & -0.7805 \\\hline
  4 & -0.4893 & -1.0224 &  2.3117 & -1.6204 &  0.2698 & -0.5523 & -0.4652 &  2.3685 & -0.7806 & -1.5357 & -1.5061 &  0.0209 \\\hline
  5 & -1.6233 &  3.2011 &  1.8399 & -0.7357 & -0.8480  & -0.2008 &  1.5544 & -1.6221 &  0.9499 &  2.2305 &  2.2893 &  1.1904 \\\hline
  6 & -0.0555 &  1.5751 & -1.0267 &  1.3182 & -1.8387 &  0.1214 & -0.0479 & -1.2671 &  0.6778 & -0.0874 & -0.0155 & -0.0129 \\\hline
  7 &  3.6119 &  1.2176 &  1.5505 &  0.2732 & -0.9677 & -0.0461 & -2.3391 &  0.0142 &  1.3246 & -0.0462 & -0.7364 &  0.0004 \\\hline
  8 & -0.5405 & -0.9474 &  2.3937 & -1.5040  &  3.4139 &  0.5829 & -0.4848 &  2.2950  & -0.7543 & -1.5413 & -1.4418 &  0.0648 \\\hline
  9 & -1.4556 &  3.2751 &  1.6913 & -0.9322 &  0.7875 & -0.3782 &  1.4431 & -1.6935 &  0.9909 &  2.1455 &  2.0475 &  1.1984 \\\hline
 10 & -0.0087 &  1.5019 & -1.0804 &  1.3444 & -1.9556 &  0.0493 &  0.0243 & -1.2489 &  0.7149 &  0.0038 & -0.0335 & -0.0282 \\\hline
 11 &  3.4239 &  1.1735 &  1.5976 &  0.2317 & -1.0280  & -0.0450  & -2.4800   & -0.0288 &  1.4062 & -0.0953 & -0.7767 &  0.0393 \\\hline
\end{tabularx}
\renewcommand{\arraystretch}{1}
\caption{The parameters $\theta_{ij}$ used to implement time evolution for $t=4$ in the free and interacting theories. The $\theta_{ij}$ correspond to the angles defined in the brickwall layer shown in Fig.~\ref{fig:circuit_elements}d: $i$ labels the layer, and $j$ labels the parameter within layer $i$. These parameters are determined using classical simulations and optimization.}
\label{tab:time_evolution_angles_4}
\end{table}

\begin{table}
\centering
\renewcommand{\arraystretch}{1.4}
\begin{tabularx}{\linewidth}{|c||Y|Y|Y|Y|Y|Y||Y|Y|Y|Y|Y|Y|}
\hline
&  \multicolumn{6}{c||}{$\lambda=0$}  &  \multicolumn{6}{c|}{$\lambda=2$} \\\hline
$j$ & $i=0$ & $i=1$ & $i=2$ & $i=3$ & $i=4$ & $i=5$ & $i=0$ & $i=1$ & $i=2$ & $i=3$ & $i=4$ & $i=5$ \\
\hline\hline
  0 & -0.1326 &  0.0372 &  0.5814 &  0.3058 & -0.2071 & -0.1162 &  0.0000      & -0.0105 & -1.3237 &  0.6746 &  0.6885 &  1.3835 \\\hline
  1 & -0.7267 & -5.7599 & -3.2273 & -0.0727 &  3.6763 &  1.1732 & -0.0002 &  1.0968 &  1.5905 &  1.5804 & -5.7955 &  1.5715 \\\hline
  2 &  1.5629 &  0.4892 &  1.0416 & -0.1845 & -1.7186 & -1.1372 & -1.6402 &  0.3005 & -0.4687 & -0.0184 &  2.7857 & -1.6367 \\\hline
  3 & -0.0209 &  1.5764 & -1.1759 & -2.1123 & -2.2658 & -1.4966 &  0.0821 & -1.5130  &  0.0071 &  0.2494 &  1.5453 & -1.5708 \\\hline
  4 & -0.5286 & -1.0685 &  2.2987 & -1.7233 &  0.1708 & -0.5050  & -0.0255 &  1.5761 &  0.0117 & -3.1069 & -1.1159 &  0.2522 \\\hline
  5 & -1.6923 &  3.3742 &  2.0409 & -0.7240  & -0.6956 & -0.1600   &  1.4987 & -1.0560  & -0.2535 &  3.5926 &  1.5549 &  0.2101 \\\hline
  6 & -0.1063 &  1.4380  & -0.8177 &  1.2692 & -1.6112 &  0.0894 &  0.0001 & -0.9552 &  0.4211 & -1.2032 &  0.2553 &  0.4862 \\\hline
  7 &  4.3371 &  1.3833 &  1.5239 &  0.3667 & -0.7124 &  0.0020  & -2.6630  & -0.0029 &  1.5707 & -0.0319 & -1.5476 &  0.1618 \\\hline
  8 & -0.6487 & -0.9463 &  2.4319 & -1.6415 &  3.3190  &  0.5682 &  0.0047 &  1.6030  &  0.0016 & -3.1070  & -0.9698 &  0.2296 \\\hline
  9 & -1.3430  &  3.6764 &  1.7624 & -1.0195 &  0.8142 & -0.4189 &  1.3910  & -1.0438 & -0.2541 &  3.6141 &  1.5336 &  0.2097 \\\hline
 10 & -0.0081 &  1.1308 & -1.0171 &  1.4978 & -1.9940  &  0.0378 & -0.0011 & -0.9338 &  0.4016 & -1.1540  &  0.2346 &  0.6202 \\\hline
 11 &  3.9799 &  1.1996 &  1.6125 &  0.2875 & -1.0267 & -0.0509 & -2.6706 & -0.0246 &  1.5695 & -0.0200   & -1.5884 &  0.1631 \\\hline
\end{tabularx}
\renewcommand{\arraystretch}{1}
\caption{The parameters $\theta_{ij}$ used to implement time evolution for $t=5$ in the free and interacting theories. The $\theta_{ij}$ correspond to the angles defined in the brickwall layer shown in Fig.~\ref{fig:circuit_elements}d: $i$ labels the layer, and $j$ labels the parameter within layer $i$. These parameters are determined using classical simulations and optimization.}
\label{tab:time_evolution_angles_5}
\end{table}

\begin{table}
\centering
\renewcommand{\arraystretch}{1.4}
\begin{tabularx}{\linewidth}{|c||Y|Y|Y|Y|Y|Y||Y|Y|Y|Y|Y|Y|}
\hline
&  \multicolumn{6}{c||}{$\lambda=0$}  &  \multicolumn{6}{c|}{$\lambda=2$} \\\hline
$j$ & $i=0$ & $i=1$ & $i=2$ & $i=3$ & $i=4$ & $i=5$ & $i=0$ & $i=1$ & $i=2$ & $i=3$ & $i=4$ & $i=5$ \\
\hline\hline
  0 &  0.0411 & -0.1769 &  0.5015 &  0.8762 &  0.3464 & -0.0139 &  0.0030  & -0.0092 & -1.4508 &  0.6506 &  0.8001 &  1.1527 \\\hline
  1 & -0.0942 & -4.5314 & -4.1438 & -0.0091 &  2.9710  &  2.2259 & -0.0019 &  1.1037 &  1.8273 &  1.5725 & -4.2827 &  1.5692 \\\hline
  2 &  1.5761 &  0.5747 &  0.6118 & -0.5092 & -1.5826 & -1.5449 & -1.5997 &  0.2543 & -0.3165 & -0.0120  &  2.8019 & -1.7114 \\\hline
  3 & -0.0601 &  1.5681 & -1.4277 & -1.6061 & -1.5133 & -1.8533 &  0.0943 & -1.5557 &  0.0137 &  0.2642 &  1.6118 & -1.5714 \\\hline
  4 & -0.3745 & -0.7460  &  3.0021 & -2.1116 & -0.0530  & -1.3761 & -0.0057 &  1.5674 & -0.0024 & -3.1086 & -0.9774 &  0.1754 \\\hline
  5 & -1.5873 &  4.5537 &  1.6295 & -1.0644 & -0.4700   & -0.8731 &  1.5394 & -0.9324 & -0.2696 &  3.3930  &  1.5974 &  0.0565 \\\hline
  6 &  0.0100   &  1.0453 &  0.2529 &  1.4969 & -0.9874 &  0.0076 & -0.0109 & -0.6916 &  0.6663 & -1.5556 &  0.1951 &  0.6161 \\\hline
  7 &  3.0271 &  0.2209 &  1.6037 &  0.1586 & -0.9758 &  0.1598 & -2.6591 & -0.0200   &  1.5562 &  0.0239 & -1.5693 &  0.1799 \\\hline
  8 & -0.3817 & -0.7077 &  3.0607 & -2.039  &  3.1999 &  1.3527 &  0.0047 &  1.5856 &  0.0037 & -3.1055 & -1.0376 &  0.2258 \\\hline
  9 & -1.5157 &  4.5203 &  1.6534 & -1.0739 &  0.4792 & -0.8984 &  1.4434 & -0.9179 & -0.2720  &  3.3773 &  1.5878 &  0.0779 \\\hline
 10 &  0.0023 &  1.0685 &  0.2252 &  1.4997 & -0.9731 &  0.0103 & -0.0042 & -0.7239 &  0.5917 & -1.5104 &  0.2549 &  0.5399 \\\hline
 11 &  3.0216 &  0.1465 &  1.5569 &  0.2173 & -0.9865 &  0.1577 & -2.6715 & -0.0153 &  1.5556 &  0.0135 & -1.6080  &  0.1801 \\\hline
\end{tabularx}
\renewcommand{\arraystretch}{1}
\caption{The parameters $\theta_{ij}$ used to implement time evolution for $t=6$ in the free and interacting theories. The $\theta_{ij}$ correspond to the angles defined in the brickwall layer shown in Fig.~\ref{fig:circuit_elements}d: $i$ labels the layer, and $j$ labels the parameter within layer $i$. These parameters are determined using classical simulations and optimization.}
\label{tab:time_evolution_angles_6}
\end{table}

\begin{table}
\centering
\renewcommand{\arraystretch}{1.4}
\begin{tabularx}{\linewidth}{|c||Y|Y|Y|Y|Y|Y||Y|Y|Y|Y|Y|Y|}
\hline
&  \multicolumn{6}{c||}{$\lambda=0$}  &  \multicolumn{6}{c|}{$\lambda=2$} \\\hline
$j$ & $i=0$ & $i=1$ & $i=2$ & $i=3$ & $i=4$ & $i=5$ & $i=0$ & $i=1$ & $i=2$ & $i=3$ & $i=4$ & $i=5$ \\
\hline\hline
  0 & -0.0038 &  0.0528 & -0.0417 &  0.2083 &  0.0104 & -0.0076 &  0.3432 &  0.0404 & -1.0961 &  0.4267 &  1.1327 & -0.0044 \\\hline
  1 & -1.5722 & -4.7573 & -4.6618 & -0.0137 & -0.1573 & -0.2374 &  1.5457 & -0.2010  &  1.5569 & -0.0334 & -4.7501 & -0.5418 \\\hline
  2 &  1.5930  &  1.9531 &  0.8304 & -1.6783 & -1.5760  & -1.5841 & -1.5684 &  0.0604 & -0.4015 & -0.0202 &  1.5155 & -1.8278 \\\hline
  3 &  0.0228 &  1.5732 & -1.5732 & -1.5716 & -2.7976 & -1.5621 & -0.0520  &  0.0594 & -1.5664 &  1.7422 &  1.5781 & -0.0860  \\\hline
  4 & -1.9226 & -0.2589 &  2.7112 & -2.0992 &  0.0877 & -0.4603 & -1.2895 &  2.7726 & -0.1389 & -2.6832 & -2.0356 & -0.0042 \\\hline
  5 & -1.5758 &  4.6627 &  1.5745 &  3.3032 & -0.0037 & -0.7178 &  0.4848 & -1.4714 & -0.1673 &  1.6008 &  3.0597 &  1.2465 \\\hline
  6 &  0.0072 &  0.3859 & -0.2240  &  3.0196 & -0.4894 & -0.0041 &  0.0162 & -2.2549 &  0.8874 & -0.7982 &  0.3035 & -0.0108 \\\hline
  7 &  3.1959 &  1.5730  &  1.5746 & -0.0129 &  0.2335 &  0.0013 & -1.4587 &  1.5969 &  1.6607 & -0.0131 &  0.5083 &  0.0036 \\\hline
  8 & -1.8641 & -0.2125 &  2.7557 & -2.0107 &  3.1658 &  0.5005 & -1.4565 &  2.5604 &  0.0662 & -2.0192 & -1.5055 & -0.4916 \\\hline
  9 & -1.5729 &  4.6746 &  1.5732 &  3.2918 &  0.0080  & -0.7120  &  1.3067 & -1.5503 & -0.0798 &  1.5939 &  1.2361 &  1.2577 \\\hline
 10 &  0.0017 &  0.3691 & -0.2857 &  2.6193 & -0.1122 & -0.0086 &  0.4963 & -1.9117 &  0.8412 & -0.6049 &  0.8032 &  0.0027 \\\hline
 11 &  3.1826 &  1.5762 &  1.5861 & -0.0231 &  0.2348 &  0.0014 & -0.7771 &  1.5899 &  1.0078 &  0.0033 &  0.5246 & -0.0099 \\\hline
\end{tabularx}
\renewcommand{\arraystretch}{1}
\caption{The parameters $\theta_{ij}$ used to implement time evolution for $t=7$ in the free and interacting theories. The $\theta_{ij}$ correspond to the angles defined in the brickwall layer shown in Fig.~\ref{fig:circuit_elements}d: $i$ labels the layer, and $j$ labels the parameter within layer $i$. These parameters are determined using classical simulations and optimization.}
\label{tab:time_evolution_angles_7}
\end{table}

\begin{table}
\centering
\renewcommand{\arraystretch}{1.4}
\begin{tabularx}{\linewidth}{|c||Y|Y|Y|Y|Y|Y||Y|Y|Y|Y|Y|Y|}
\hline
&  \multicolumn{6}{c||}{$\lambda=0$}  &  \multicolumn{6}{c|}{$\lambda=2$} \\\hline
$j$ & $i=0$ & $i=1$ & $i=2$ & $i=3$ & $i=4$ & $i=5$ & $i=0$ & $i=1$ & $i=2$ & $i=3$ & $i=4$ & $i=5$ \\
\hline\hline
  0 &  0.0017 &  0.1202 & -0.2994 &  0.2670  &  0.008  & -0.0089 &  2.0762 &  0.0757 & -1.9467 &  0.5305 &  1.2240  & -0.0050  \\\hline
  1 & -1.5720  & -4.7144 & -4.7091 &  0.0071 & -0.1362 & -0.1595 &  1.5288 & -0.7801 &  1.5855 & -0.1109 & -4.7125 & -0.4436 \\\hline
  2 &  1.5624 &  2.4975 &  0.7148 & -2.4083 & -1.5697 & -1.5723 & -1.5883 & -0.0486 & -0.6387 &  0.0399 &  1.5001 & -1.5977 \\\hline
  3 &  0.0355 &  1.5617 & -1.5725 & -1.5728 & -3.3672 & -1.5360  & -0.0729 &  0.8390  & -1.5779 & -0.1046 &  1.6059 & -0.0781 \\\hline
  4 & -2.9469 & -0.5245 &  2.2046 & -2.2773 &  0.0940  & -0.5461 & -1.6336 &  1.2492 &  0.6364 & -1.0464 & -1.9926 & -0.3007 \\\hline
  5 & -1.5805 &  4.7094 &  1.5692 &  3.2779 & -0.0022 & -1.0045 & -0.2026 & -1.4905 &  1.9586 &  1.5602 &  3.1292 &  1.2552 \\\hline
  6 &  0.0011 &  0.7103 & -0.2456 &  2.9032 &  0.0792 & -0.0064 & -0.1564 & -2.5584 &  1.6904 & -1.5897 & -0.2588 &  0.0067 \\\hline
  7 &  3.1444 &  1.5738 &  1.5574 & -0.0258 &  0.1597 &  0.0009 & -1.3099 &  1.5913 &  2.0877 & -0.0052 &  0.4419 & -0.0027 \\\hline
  8 & -2.8916 & -0.5562 &  2.2471 & -2.2285 &  3.0843 &  0.5374 & -1.6450  &  1.2560  &  0.5729 & -1.2107 & -1.8533 & -0.3861 \\\hline
  9 & -1.5770  &  4.7101 &  1.5731 &  3.2801 &  0.0088 & -0.9555 & -0.1530  & -1.5376 &  1.9699 &  1.5432 &  2.9588 &  1.2599 \\\hline
 10 & -0.0034 &  0.5683 & -0.3675 &  3.2224 & -0.2362 & -0.0142 & -0.0932 & -2.7019 &  1.7268 & -1.6101 & -0.4026 &  0.0064 \\\hline
 11 &  3.1386 &  1.5736 &  1.5699 & -0.0124 &  0.1559 & -0.0004 & -1.2813 &  1.5986 &  2.0409 & -0.0089 &  0.4543 & -0.0007 \\\hline
\end{tabularx}
\renewcommand{\arraystretch}{1}
\caption{The parameters $\theta_{ij}$ used to implement time evolution for $t=8$ in the free and interacting theories. The $\theta_{ij}$ correspond to the angles defined in the brickwall layer shown in Fig.~\ref{fig:circuit_elements}d: $i$ labels the layer, and $j$ labels the parameter within layer $i$. These parameters are determined using classical simulations and optimization.}
\label{tab:time_evolution_angles_8}
\end{table}

\begin{table}
\centering
\renewcommand{\arraystretch}{1.4}
\begin{tabularx}{\linewidth}{|c||Y|Y|Y|Y|Y|Y||Y|Y|Y|Y|Y|Y|}
\hline
&  \multicolumn{6}{c||}{$\lambda=0$}  &  \multicolumn{6}{c|}{$\lambda=2$} \\\hline
$j$ & $i=0$ & $i=1$ & $i=2$ & $i=3$ & $i=4$ & $i=5$ & $i=0$ & $i=1$ & $i=2$ & $i=3$ & $i=4$ & $i=5$ \\
\hline\hline
  0 & -0.0008 &  0.2800   & -0.2194 &  0.3617 & -0.0039 &  0.1371 &  1.6507 &  0.0406 & -1.6259 &  0.6184 &  1.3403 & -0.0024 \\\hline
  1 & -1.5719 & -4.7144 & -4.7125 &  0.0032 &  0.1182 &  0.0038 &  1.2220  & -1.5253 &  1.5760  & -0.0568 & -4.7190  & -0.4047 \\\hline
  2 &  1.4799 &  2.7295 &  0.8456 & -2.5016 & -1.5347 & -1.5740  & -1.5872 & -0.0099 & -0.6879 &  0.0060  &  0.5950  & -1.6816 \\\hline
  3 &  0.0767 &  1.5663 & -1.5709 & -1.5705 & -3.1967 & -1.3495 & -0.0371 &  0.7480  & -1.5209 & -0.5640  &  1.5786 & -0.0048 \\\hline
  4 & -3.3481 & -1.0828 &  1.7347 & -2.9603 &  0.2967 &  0.5598 & -1.5525 &  1.5285 &  0.6970  & -1.5498 & -1.9947 & -0.3791 \\\hline
  5 & -1.5795 &  4.7124 &  1.5657 &  3.0253 & -0.0025 & -0.8377 & -0.2366 & -1.1993 &  2.1882 &  1.5553 &  3.1469 &  1.2310  \\\hline
  6 & -0.0013 &  0.7131 & -0.3294 &  3.1614 & -0.0275 &  0.0018 & -0.0657 & -2.5103 &  1.6019 & -1.6033 & -0.0107 & 0.0000      \\\hline
  7 &  3.1395 &  1.5733 &  1.5699 &  0.0879 & -0.0030  & -0.0001 & -0.6230  &  1.5356 &  2.0720  &  0.0043 &  0.4026 & -0.0003 \\\hline
  8 & -3.4245 & -0.9444 &  1.8114 & -2.9586 &  0.2792 &  0.5453 & -1.5796 &  1.4988 &  0.6103 & -1.5431 & -1.9636 & -0.3887 \\\hline
  9 & -1.5741 &  4.7115 &  1.5722 &  3.0286 & -0.0033 & -0.7946 & -0.1634 & -1.2214 &  2.1575 &  1.5569 &  3.1081 &  1.2298 \\\hline
 10 & -0.0042 &  0.6035 & -0.4230  &  3.1141 &  0.0180  & -0.0166 &  0.0585 & -2.6936 &  1.5923 & -1.5523 & -0.0084 & -0.0008 \\\hline
 11 &  3.1352 &  1.5725 &  1.5752 &  0.1049 & -0.0049 &  0.0013 & -0.5291 &  1.5413 &  1.9455 &  0.0013 &  0.4044 &  0.0008 \\\hline
\end{tabularx}

==> (inline-1) <==
\begin{tabularx}{\linewidth}{|c||Y|Y||Y|Y|}
\hline
\rule{0pt}{10pt} & \multicolumn{4}{c|}{\large$\langle\phi_j^2\rangle_\text{2wp}-\langle\phi_j^2\rangle_\text{vac}$}\\\hline\hline
\rule{0pt}{10pt} \multirow{2}{*}{\makecell{Spatial site\\$j$}} &  \multicolumn{2}{c||}{$\lambda=0$}  &  \multicolumn{2}{c|}{$\lambda=2$} \\\cline{2-5}
\rule{0pt}{10pt} & MPS & {\tt ibm\_fez} & MPS & {\tt ibm\_fez} \\
\hline\hline
 0 & 0.000 & 0.014(10)  & 0.000 & 0.018(23)  \\
  1 & 0.000 & 0.017(10)  & 0.000 & -0.008(09) \\
  2 & 0.000 & -0.005(11) & 0.000 & 0.009(10)  \\
  3 & 0.000 & -0.011(10) & 0.000 & 0.015(10)  \\
  4 & 0.000 & -0.015(10) & 0.000 & -0.005(12) \\
  5 & 0.000 & -0.003(09) & 0.000 & 0.010(09)  \\
  6 & 0.000 & -0.029(14) & 0.000 & 0.014(13)  \\
  7 & 0.000 & 0.002(10)  & 0.000 & 0.009(15)  \\
  8 & 0.000 & 0.035(11)  & 0.000 & 0.003(11)  \\
  9 & 0.000 & 0.016(11)  & 0.000 & -0.021(13) \\
 10 & 0.000 & -0.001(09) & 0.000 & -0.008(12) \\
 11 & 0.000 & 0.001(09)  & 0.000 & 0.016(09)  \\
 12 & 0.000 & 0.006(10)  & 0.000 & 0.006(14)  \\
 13 & 0.000 & -0.012(08) & 0.000 & 0.017(15)  \\
 14 & 0.000 & 0.011(11)  & 0.000 & -0.018(16) \\
 15 & 0.000 & 0.011(09)  & 0.000 & 0.025(13)  \\
 16 & 0.000 & 0.008(11)  & 0.000 & 0.010(17)  \\
 17 & 0.000 & 0.007(12)  & 0.000 & -0.032(11) \\
 18 & 0.000 & -0.017(15) & 0.000 & -0.008(14) \\
 19 & 0.000 & -0.007(11) & 0.000 & 0.007(11)  \\
 20 & 0.000 & -0.001(13) & 0.000 & -0.013(09) \\
 21 & 0.000 & 0.000(12)  & 0.000 & -0.004(10) \\
 22 & 0.000 & 0.003(12)  & 0.000 & 0.005(16)  \\
 23 & 0.000 & -0.009(11) & 0.000 & 0.009(11)  \\
 24 & 0.000 & 0.031(15)  & 0.000 & -0.022(15) \\
 25 & 0.000 & -0.005(13) & 0.000 & -0.013(13) \\
 26 & 0.018 & 0.023(10)  & 0.004 & 0.003(11)  \\
 27 & 0.149 & 0.186(08)  & 0.085 & 0.164(12)  \\
 28 & 0.497 & 0.494(09)  & 0.376 & 0.447(15)  \\
 29 & 0.331 & 0.317(07)  & 0.232 & 0.268(12)  \\
 30 & 0.118 & 0.093(09)  & 0.069 & 0.074(11)  \\
 31 & 0.407 & 0.377(11)  & 0.243 & 0.256(12)  \\
 32 & 0.507 & 0.498(11)  & 0.349 & 0.396(11)  \\
 33 & 0.127 & 0.158(13)  & 0.110 & 0.171(12)  \\
 34 & 0.007 & 0.003(11)  & 0.006 & 0.012(16)  \\
 35 & 0.001 & -0.009(09) & 0.000 & -0.016(12) \\
 36 & 0.000 & 0.003(09)  & 0.000 & -0.004(08) \\
 37 & 0.000 & -0.000(11) & 0.000 & 0.013(10)  \\
 38 & 0.000 & -0.002(11) & 0.000 & -0.003(10) \\
 39 & 0.000 & 0.008(09)  & 0.000 & -0.023(11) \\
 40 & 0.000 & 0.015(09)  & 0.000 & 0.001(09)  \\
 41 & 0.000 & 0.018(08)  & 0.000 & -0.027(15) \\
 42 & 0.000 & 0.002(16)  & 0.000 & -0.012(10) \\
 43 & 0.000 & 0.007(10)  & 0.000 & 0.009(16)  \\
 44 & 0.000 & 0.007(11)  & 0.000 & -0.009(15) \\
 45 & 0.000 & 0.004(12)  & 0.000 & -0.003(12) \\
 46 & 0.000 & 0.002(12)  & 0.000 & 0.004(09)  \\
 47 & 0.000 & 0.009(09)  & 0.000 & 0.013(11)  \\
 48 & 0.000 & 0.008(08)  & 0.000 & -0.006(12) \\
 49 & 0.000 & 0.025(10)  & 0.000 & 0.000(10)  \\
 50 & 0.000 & 0.004(07)  & 0.000 & 0.014(09)  \\
 51 & 0.000 & 0.026(11)  & 0.000 & 0.003(09)  \\
 52 & 0.000 & 0.011(11)  & 0.000 & -0.006(12) \\
 53 & 0.000 & -0.021(11) & 0.000 & 0.001(11)  \\
 54 & 0.000 & -0.008(12) & 0.000 & -0.001(10) \\
 55 & 0.000 & 0.012(13)  & 0.000 & 0.024(15)  \\
 56 & 0.000 & -0.009(11) & 0.000 & 0.011(10)  \\
 57 & 0.000 & 0.010(11)  & 0.000 & 0.004(11)  \\
 58 & 0.000 & -0.018(12) & 0.000 & -0.003(10) \\
 59 & 0.000 & 0.005(10)  & 0.000 & 0.002(08)  \\
 \hline
\end{tabularx}
\begin{tabularx}{\linewidth}{|c||Y|Y||Y|Y|}
\hline
\rule{0pt}{10pt} & \multicolumn{4}{c|}{\large$\langle\phi_j^2\rangle_\text{2wp}-\langle\phi_j^2\rangle_\text{vac}$}\\\hline\hline
\rule{0pt}{10pt} \multirow{2}{*}{\makecell{Spatial site\\$j$}} &  \multicolumn{2}{c||}{$\lambda=0$}  &  \multicolumn{2}{c|}{$\lambda=2$} \\\cline{2-5}
\rule{0pt}{10pt} & MPS & {\tt ibm\_fez} & MPS & {\tt ibm\_fez} \\
\hline\hline
 0 &  0.000 & 0.007(10)  &  0.000 & 0.003(09)  \\
  1 &  0.000 & 0.013(08)  &  0.000 & -0.004(12) \\
  2 &  0.000 & 0.021(11)  &  0.000 & -0.003(11) \\
  3 &  0.000 & 0.008(08)  &  0.000 & 0.004(09)  \\
  4 &  0.000 & -0.013(11) &  0.000 & 0.007(11)  \\
  5 &  0.000 & -0.004(12) &  0.000 & 0.005(08)  \\
  6 &  0.000 & 0.004(10)  &  0.000 & -0.006(10) \\
  7 &  0.000 & 0.005(09)  &  0.000 & -0.018(09) \\
  8 &  0.000 & 0.009(09)  &  0.000 & -0.004(10) \\
  9 &  0.000 & 0.015(09)  &  0.000 & 0.009(09)  \\
 10 &  0.000 & -0.004(11) &  0.000 & 0.016(10)  \\
 11 &  0.000 & 0.011(08)  &  0.000 & 0.008(09)  \\
 12 &  0.000 & -0.008(09) &  0.000 & 0.021(12)  \\
 13 &  0.000 & -0.014(11) &  0.000 & -0.007(12) \\
 14 &  0.000 & -0.005(11) &  0.000 & 0.006(09)  \\
 15 &  0.000 & -0.003(10) &  0.000 & -0.009(09) \\
 16 &  0.000 & -0.001(12) &  0.000 & -0.003(10) \\
 17 &  0.000 & 0.019(13)  &  0.000 & -0.021(10) \\
 18 &  0.000 & 0.010(14)  &  0.000 & 0.022(11)  \\
 19 &  0.000 & 0.004(10)  &  0.000 & 0.007(08)  \\
 20 &  0.000 & 0.010(12)  &  0.000 & 0.002(09)  \\
 21 &  0.000 & 0.008(13)  &  0.000 & 0.020(09)  \\
 22 &  0.000 & 0.010(11)  &  0.000 & 0.008(09)  \\
 23 &  0.000 & 0.026(11)  &  0.000 & 0.000(08)  \\
 24 & -0.001 & -0.014(11) &  0.000 & -0.011(09) \\
 25 &  0.003 & 0.013(09)  &  0.001 & 0.003(10)  \\
 26 &  0.048 & 0.049(10)  &  0.027 & 0.039(11)  \\
 27 &  0.135 & 0.141(10)  &  0.060 & 0.140(11)  \\
 28 &  0.336 & 0.367(11)  &  0.278 & 0.359(13)  \\
 29 &  0.345 & 0.322(10)  &  0.311 & 0.362(12)  \\
 30 &  0.228 & 0.180(08)  &  0.179 & 0.129(11)  \\
 31 &  0.401 & 0.322(11)  &  0.328 & 0.360(10)  \\
 32 &  0.286 & 0.333(09)  &  0.248 & 0.299(10)  \\
 33 &  0.046 & 0.025(10)  &  0.055 & 0.099(11)  \\
 34 &  0.045 & 0.026(08)  &  0.023 & 0.016(09)  \\
 35 &  0.001 & 0.007(09)  & -0.001 & -0.018(16) \\
 36 &  0.000 & 0.003(09)  &  0.000 & -0.003(09) \\
 37 &  0.000 & 0.002(10)  &  0.000 & 0.010(11)  \\
 38 &  0.000 & -0.020(13) &  0.000 & -0.007(09) \\
 39 &  0.000 & 0.003(09)  &  0.000 & -0.015(10) \\
 40 &  0.000 & -0.015(10) &  0.000 & 0.002(11)  \\
 41 &  0.000 & -0.002(10) &  0.000 & 0.008(08)  \\
 42 &  0.000 & 0.015(09)  &  0.000 & 0.001(07)  \\
 43 &  0.000 & -0.017(10) &  0.000 & 0.011(08)  \\
 44 &  0.000 & 0.031(12)  &  0.000 & -0.005(09) \\
 45 &  0.000 & 0.011(08)  &  0.000 & -0.004(10) \\
 46 &  0.000 & -0.003(10) &  0.000 & 0.010(13)  \\
 47 &  0.000 & 0.011(11)  &  0.000 & -0.002(11) \\
 48 &  0.000 & -0.002(09) &  0.000 & 0.015(09)  \\
 49 &  0.000 & -0.014(11) &  0.000 & -0.003(09) \\
 50 &  0.000 & 0.003(09)  &  0.000 & -0.029(16) \\
 51 &  0.000 & -0.022(09) &  0.000 & 0.008(09)  \\
 52 &  0.000 & 0.001(12)  &  0.000 & -0.011(12) \\
 53 &  0.000 & -0.016(12) &  0.000 & -0.001(09) \\
 54 &  0.000 & -0.004(12) &  0.000 & -0.023(08) \\
 55 &  0.000 & -0.009(09) &  0.000 & 0.012(10)  \\
 56 &  0.000 & 0.006(10)  &  0.000 & -0.005(08) \\
 57 &  0.000 & -0.007(10) &  0.000 & 0.005(08)  \\
 58 &  0.000 & 0.009(10)  &  0.000 & -0.001(11) \\
 59 &  0.000 & -0.010(09) &  0.000 & 0.005(09)  \\
 \hline
\end{tabularx}
\begin{tabularx}{\linewidth}{|c||Y|Y||Y|Y|}
\hline
\rule{0pt}{10pt} & \multicolumn{4}{c|}{\large$\langle\phi_j^2\rangle_\text{2wp}-\langle\phi_j^2\rangle_\text{vac}$}\\\hline\hline
\rule{0pt}{10pt} \multirow{2}{*}{\makecell{Spatial site\\$j$}} &  \multicolumn{2}{c||}{$\lambda=0$}  &  \multicolumn{2}{c|}{$\lambda=2$} \\\cline{2-5}
\rule{0pt}{10pt} & MPS & {\tt ibm\_fez} & MPS & {\tt ibm\_fez} \\
\hline\hline
  0 &  0.000 & -0.013(11) &  0.000 & 0.007(09)  \\
  1 &  0.000 & -0.007(09) &  0.000 & 0.007(09)  \\
  2 &  0.000 & 0.002(11)  &  0.000 & 0.002(08)  \\
  3 &  0.000 & 0.010(08)  &  0.000 & 0.028(12)  \\
  4 &  0.000 & 0.004(08)  &  0.000 & 0.018(07)  \\
  5 &  0.000 & -0.006(10) &  0.000 & 0.002(08)  \\
  6 &  0.000 & 0.019(11)  &  0.000 & 0.014(15)  \\
  7 &  0.000 & 0.025(17)  &  0.000 & 0.007(12)  \\
  8 &  0.000 & -0.002(10) &  0.000 & -0.026(14) \\
  9 &  0.000 & -0.012(15) &  0.000 & 0.001(12)  \\
 10 &  0.000 & -0.013(10) &  0.000 & -0.010(12) \\
 11 &  0.000 & -0.016(10) &  0.000 & 0.004(07)  \\
 12 &  0.000 & -0.006(10) &  0.000 & -0.007(10) \\
 13 &  0.000 & -0.001(11) &  0.000 & -0.002(08) \\
 14 &  0.000 & -0.005(09) &  0.000 & 0.021(10)  \\
 15 &  0.000 & -0.017(09) &  0.000 & 0.006(13)  \\
 16 &  0.000 & 0.003(14)  &  0.000 & 0.013(10)  \\
 17 &  0.000 & -0.000(09) &  0.000 & 0.009(09)  \\
 18 &  0.000 & 0.005(10)  &  0.000 & 0.013(12)  \\
 19 &  0.000 & 0.010(09)  &  0.000 & -0.013(11) \\
 20 & -0.001 & 0.001(10)  &  0.000 & -0.005(09) \\
 21 & -0.001 & 0.006(11)  &  0.000 & 0.002(09)  \\
 22 & -0.001 & 0.005(09)  &  0.000 & -0.011(10) \\
 23 & -0.001 & -0.001(09) &  0.000 & -0.001(12) \\
 24 & -0.004 & 0.013(09)  &  0.000 & -0.004(10) \\
 25 &  0.006 & -0.003(10) &  0.008 & 0.004(10)  \\
 26 &  0.052 & 0.079(12)  &  0.028 & 0.033(19)  \\
 27 &  0.034 & 0.079(11)  &  0.051 & 0.138(13)  \\
 28 &  0.140 & 0.182(10)  &  0.214 & 0.292(11)  \\
 29 &  0.360 & 0.322(11)  &  0.392 & 0.368(10)  \\
 30 &  0.437 & 0.336(12)  &  0.391 & 0.259(13)  \\
 31 &  0.309 & 0.253(12)  &  0.366 & 0.354(09)  \\
 32 &  0.128 & 0.123(10)  &  0.162 & 0.254(12)  \\
 33 &  0.069 & 0.052(08)  &  0.056 & 0.121(10)  \\
 34 &  0.042 & 0.053(11)  &  0.029 & 0.051(12)  \\
 35 & -0.004 & 0.007(09)  &  0.007 & 0.015(14)  \\
 36 & -0.001 & -0.003(10) & -0.001 & 0.020(12)  \\
 37 &  0.000 & 0.010(09)  &  0.000 & -0.008(09) \\
 38 &  0.000 & 0.011(10)  &  0.000 & -0.000(09) \\
 39 &  0.000 & -0.002(08) &  0.000 & -0.002(10) \\
 40 &  0.000 & 0.006(09)  &  0.000 & -0.003(09) \\
 41 &  0.000 & -0.007(11) &  0.000 & -0.008(15) \\
 42 &  0.000 & 0.011(10)  &  0.000 & 0.003(08)  \\
 43 &  0.000 & -0.020(13) &  0.000 & -0.001(09) \\
 44 &  0.000 & 0.017(10)  &  0.000 & 0.007(08)  \\
 45 &  0.000 & -0.017(10) &  0.000 & 0.018(09)  \\
 46 &  0.000 & 0.006(11)  &  0.000 & 0.006(12)  \\
 47 &  0.000 & 0.006(08)  &  0.000 & 0.011(09)  \\
 48 &  0.000 & 0.002(11)  &  0.000 & 0.020(10)  \\
 49 &  0.000 & 0.006(10)  &  0.000 & -0.006(09) \\
 50 &  0.000 & 0.011(08)  &  0.000 & -0.023(11) \\
 51 &  0.000 & 0.013(08)  &  0.000 & -0.010(07) \\
 52 &  0.000 & 0.004(10)  &  0.000 & 0.004(09)  \\
 53 &  0.000 & 0.004(13)  &  0.000 & 0.002(11)  \\
 54 &  0.000 & -0.013(12) &  0.000 & -0.013(11) \\
 55 &  0.000 & 0.006(10)  &  0.000 & -0.010(10) \\
 56 &  0.000 & -0.003(09) &  0.000 & 0.011(08)  \\
 57 &  0.000 & 0.011(11)  &  0.000 & -0.003(09) \\
 58 &  0.000 & 0.002(10)  &  0.000 & -0.003(10) \\
 59 &  0.000 & -0.008(10) &  0.000 & 0.009(07)  \\
 \hline
\end{tabularx}
\begin{tabularx}{\linewidth}{|c||Y|Y||Y|Y|}
\hline
\rule{0pt}{10pt} & \multicolumn{4}{c|}{\large$\langle\phi_j^2\rangle_\text{2wp}-\langle\phi_j^2\rangle_\text{vac}$}\\\hline\hline
\rule{0pt}{10pt} \multirow{2}{*}{\makecell{Spatial site\\$j$}} &  \multicolumn{2}{c||}{$\lambda=0$}  &  \multicolumn{2}{c|}{$\lambda=2$} \\\cline{2-5}
\rule{0pt}{10pt} & MPS & {\tt ibm\_fez} & MPS & {\tt ibm\_fez} \\
\hline\hline
 0 &  0.000 & 0.023(12)  &  0.000 & 0.008(15)  \\
  1 &  0.000 & 0.012(11)  &  0.000 & 0.001(10)  \\
  2 &  0.000 & 0.004(11)  &  0.000 & 0.014(10)  \\
  3 &  0.000 & 0.005(11)  &  0.000 & 0.019(11)  \\
  4 &  0.000 & -0.020(13) &  0.000 & 0.003(12)  \\
  5 &  0.000 & 0.001(12)  &  0.000 & 0.015(12)  \\
  6 &  0.000 & -0.027(12) &  0.000 & 0.003(09)  \\
  7 &  0.000 & 0.011(12)  &  0.000 & 0.016(12)  \\
  8 &  0.000 & 0.019(15)  &  0.000 & 0.025(13)  \\
  9 &  0.000 & 0.019(12)  &  0.000 & 0.007(14)  \\
 10 &  0.000 & -0.017(14) &  0.000 & 0.016(10)  \\
 11 &  0.000 & -0.006(11) &  0.000 & 0.016(11)  \\
 12 &  0.000 & -0.014(12) &  0.000 & 0.009(13)  \\
 13 &  0.000 & 0.008(15)  &  0.000 & 0.018(12)  \\
 14 &  0.000 & 0.001(13)  &  0.000 & 0.014(14)  \\
 15 &  0.000 & 0.019(12)  &  0.000 & 0.020(09)  \\
 16 & -0.001 & 0.007(12)  &  0.000 & 0.024(08)  \\
 17 & -0.001 & 0.001(12)  &  0.000 & -0.001(11) \\
 18 & -0.002 & 0.006(12)  & -0.001 & 0.003(13)  \\
 19 & -0.002 & 0.024(13)  & -0.001 & -0.010(14) \\
 20 & -0.003 & 0.030(12)  & -0.001 & 0.003(13)  \\
 21 & -0.003 & 0.028(11)  & -0.001 & 0.011(10)  \\
 22 & -0.004 & 0.026(13)  & -0.001 & 0.005(11)  \\
 23 & -0.002 & 0.022(14)  & -0.001 & 0.011(10)  \\
 24 &  0.011 & 0.006(14)  &  0.008 & 0.015(10)  \\
 25 &  0.049 & 0.043(10)  &  0.035 & 0.047(11)  \\
 26 &  0.072 & 0.083(14)  &  0.053 & 0.084(11)  \\
 27 &  0.049 & 0.076(12)  &  0.059 & 0.141(10)  \\
 28 &  0.149 & 0.175(11)  &  0.133 & 0.215(11)  \\
 29 &  0.470 & 0.364(09)  &  0.419 & 0.367(09)  \\
 30 &  0.813 & 0.559(11)  &  0.682 & 0.429(12)  \\
 31 &  0.436 & 0.371(10)  &  0.380 & 0.364(08)  \\
 32 &  0.117 & 0.158(13)  &  0.102 & 0.203(11)  \\
 33 &  0.066 & 0.084(11)  &  0.047 & 0.088(14)  \\
 34 &  0.071 & 0.091(12)  &  0.034 & 0.073(10)  \\
 35 &  0.022 & 0.053(11)  &  0.018 & 0.054(14)  \\
 36 &  0.001 & 0.014(12)  &  0.002 & 0.014(10)  \\
 37 &  0.000 & 0.006(11)  &  0.000 & 0.006(12)  \\
 38 &  0.000 & -0.002(16) &  0.000 & 0.021(11)  \\
 39 &  0.000 & 0.018(11)  &  0.000 & 0.023(12)  \\
 40 &  0.000 & 0.016(13)  &  0.000 & 0.026(13)  \\
 41 &  0.000 & 0.017(12)  &  0.000 & 0.018(11)  \\
 42 &  0.000 & -0.016(13) &  0.000 & 0.015(11)  \\
 43 &  0.000 & 0.006(15)  &  0.000 & -0.001(11) \\
 44 &  0.000 & 0.021(12)  &  0.000 & 0.004(14)  \\
 45 &  0.000 & 0.029(13)  &  0.000 & -0.006(11) \\
 46 &  0.000 & 0.030(16)  &  0.000 & 0.009(10)  \\
 47 &  0.000 & 0.009(12)  &  0.000 & 0.003(09)  \\
 48 &  0.000 & 0.005(12)  &  0.000 & 0.011(13)  \\
 49 &  0.000 & 0.002(10)  &  0.000 & 0.022(11)  \\
 50 &  0.000 & 0.020(12)  &  0.000 & 0.018(12)  \\
 51 &  0.000 & 0.001(19)  &  0.000 & -0.005(09) \\
 52 &  0.000 & -0.020(11) &  0.000 & -0.008(10) \\
 53 &  0.000 & 0.016(12)  &  0.000 & 0.015(13)  \\
 54 &  0.000 & -0.003(12) &  0.000 & 0.008(10)  \\
 55 &  0.000 & -0.007(11) &  0.000 & -0.001(10) \\
 56 &  0.000 & 0.000(12)  &  0.000 & -0.000(14) \\
 57 &  0.000 & 0.005(12)  &  0.000 & 0.018(11)  \\
 58 &  0.000 & 0.017(13)  &  0.000 & 0.010(09)  \\
 59 &  0.000 & 0.007(13)  &  0.000 & 0.004(10)  \\
 \hline
\end{tabularx}
\caption{Numerical values for the expectation value $\langle\phi_j^2\rangle_\text{2wp}-\langle\phi_j^2\rangle_\text{vac}$ at $t=4$ from MPS and {\tt ibm\_fez} for the free and interacting theories, as shown in Figs.~\ref{fig:scattering_heatmap} and \ref{fig:results_by_time}.}
\label{tab:results_t_4}
\end{table}

\begin{table}[h]
\centering
\begin{tabularx}{\linewidth}{|c||Y|Y||Y|Y|}
\hline
\rule{0pt}{10pt} & \multicolumn{4}{c|}{\large$\langle\phi_j^2\rangle_\text{2wp}-\langle\phi_j^2\rangle_\text{vac}$}\\\hline\hline
\rule{0pt}{10pt} \multirow{2}{*}{\makecell{Spatial site\\$j$}} &  \multicolumn{2}{c||}{$\lambda=0$}  &  \multicolumn{2}{c|}{$\lambda=2$} \\\cline{2-5}
\rule{0pt}{10pt} & MPS & {\tt ibm\_fez} & MPS & {\tt ibm\_fez} \\
\hline\hline
 0 &  0.001 & 0.005(10)  &  0.000 & 0.008(13)  \\
  1 &  0.000 & -0.016(15) &  0.000 & -0.011(13) \\
  2 &  0.001 & 0.019(12)  &  0.000 & -0.021(14) \\
  3 &  0.000 & -0.030(14) &  0.000 & -0.010(14) \\
  4 &  0.001 & -0.038(15) &  0.000 & 0.003(11)  \\
  5 &  0.000 & -0.020(13) &  0.000 & -0.008(14) \\
  6 &  0.001 & -0.019(11) &  0.000 & 0.003(14)  \\
  7 &  0.000 & -0.016(12) &  0.000 & 0.018(12)  \\
  8 &  0.001 & -0.023(13) &  0.000 & 0.023(10)  \\
  9 &  0.000 & 0.002(15)  &  0.000 & 0.008(11)  \\
 10 &  0.000 & -0.001(10) &  0.000 & -0.023(12) \\
 11 &  0.000 & -0.011(13) &  0.000 & -0.009(12) \\
 12 &  0.000 & -0.015(12) &  0.000 & 0.011(11)  \\
 13 &  0.000 & -0.013(12) &  0.000 & 0.029(13)  \\
 14 &  0.000 & -0.006(13) &  0.000 & 0.004(09)  \\
 15 &  0.000 & -0.005(13) &  0.000 & -0.007(10) \\
 16 & -0.001 & -0.006(12) &  0.000 & -0.014(14) \\
 17 & -0.001 & -0.000(13) & -0.001 & -0.009(12) \\
 18 & -0.002 & -0.001(11) & -0.001 & 0.001(21)  \\
 19 & -0.003 & -0.004(13) & -0.001 & -0.002(14) \\
 20 & -0.004 & -0.002(13) & -0.001 & 0.011(09)  \\
 21 & -0.004 & -0.012(13) & -0.002 & -0.002(09) \\
 22 & -0.004 & -0.002(11) & -0.001 & -0.004(12) \\
 23 & -0.001 & 0.011(12)  &  0.001 & -0.001(13) \\
 24 &  0.019 & 0.014(13)  &  0.010 & 0.012(14)  \\
 25 &  0.036 & 0.026(11)  &  0.033 & 0.037(13)  \\
 26 &  0.077 & 0.055(13)  &  0.043 & 0.042(13)  \\
 27 &  0.031 & 0.058(11)  &  0.055 & 0.114(12)  \\
 28 &  0.153 & 0.123(12)  &  0.145 & 0.212(11)  \\
 29 &  0.438 & 0.323(10)  &  0.493 & 0.410(09)  \\
 30 &  0.661 & 0.444(10)  &  0.690 & 0.475(12)  \\
 31 &  0.315 & 0.248(12)  &  0.408 & 0.358(10)  \\
 32 &  0.079 & 0.054(11)  &  0.119 & 0.162(10)  \\
 33 &  0.093 & 0.068(10)  &  0.092 & 0.125(11)  \\
 34 &  0.053 & 0.039(14)  &  0.036 & 0.055(11)  \\
 35 &  0.016 & 0.001(13)  &  0.015 & 0.025(11)  \\
 36 &  0.002 & -0.015(13) &  0.008 & 0.011(17)  \\
 37 &  0.000 & -0.017(13) &  0.001 & -0.006(11) \\
 38 &  0.000 & -0.002(12) &  0.000 & 0.006(13)  \\
 39 &  0.000 & -0.021(14) &  0.000 & 0.009(10)  \\
 40 &  0.001 & 0.016(14)  &  0.000 & 0.005(12)  \\
 41 &  0.001 & -0.013(11) &  0.000 & -0.012(13) \\
 42 &  0.001 & -0.027(13) &  0.000 & -0.006(16) \\
 43 &  0.001 & -0.039(14) &  0.000 & 0.008(10)  \\
 44 &  0.001 & -0.021(12) &  0.000 & -0.011(12) \\
 45 &  0.000 & -0.019(11) &  0.000 & -0.015(13) \\
 46 &  0.001 & -0.010(14) &  0.000 & -0.017(13) \\
 47 &  0.000 & -0.008(13) &  0.000 & -0.035(14) \\
 48 &  0.001 & -0.008(12) &  0.000 & -0.030(14) \\
 49 &  0.000 & -0.012(14) &  0.000 & -0.018(12) \\
 50 &  0.000 & -0.014(10) &  0.000 & -0.003(10) \\
 51 &  0.000 & -0.020(11) &  0.000 & 0.001(10)  \\
 52 &  0.000 & -0.018(13) &  0.000 & 0.007(12)  \\
 53 &  0.000 & -0.024(11) &  0.000 & -0.012(16) \\
 54 &  0.001 & -0.001(11) &  0.000 & -0.012(12) \\
 55 &  0.000 & -0.032(15) &  0.000 & 0.003(13)  \\
 56 &  0.001 & -0.018(12) &  0.000 & -0.005(12) \\
 57 &  0.000 & 0.006(12)  &  0.000 & 0.013(12)  \\
 58 &  0.001 & 0.008(12)  &  0.000 & 0.019(12)  \\
 59 &  0.000 & -0.012(12) &  0.000 & 0.027(11)  \\
 \hline
\end{tabularx}
\caption{Numerical values for the expectation value $\langle\phi_j^2\rangle_\text{2wp}-\langle\phi_j^2\rangle_\text{vac}$ at $t=5$ from MPS and {\tt ibm\_fez} for the free and interacting theories, as shown in Figs.~\ref{fig:scattering_heatmap} and \ref{fig:results_by_time}.}
\label{tab:results_t_5}
\end{table}

\begin{table}[h]
\centering
\begin{tabularx}{\linewidth}{|c||Y|Y||Y|Y|}
\hline
\rule{0pt}{10pt} & \multicolumn{4}{c|}{\large$\langle\phi_j^2\rangle_\text{2wp}-\langle\phi_j^2\rangle_\text{vac}$}\\\hline\hline
\rule{0pt}{10pt} \multirow{2}{*}{\makecell{Spatial site\\$j$}} &  \multicolumn{2}{c||}{$\lambda=0$}  &  \multicolumn{2}{c|}{$\lambda=2$} \\\cline{2-5}
\rule{0pt}{10pt} & MPS & {\tt ibm\_fez} & MPS & {\tt ibm\_fez} \\
\hline\hline
 0 &  0.001 & 0.022(10)  &  0.000 & 0.025(18)  \\
  1 &  0.001 & -0.010(11) &  0.000 & -0.036(16) \\
  2 &  0.001 & 0.033(10)  &  0.000 & -0.020(17) \\
  3 &  0.001 & 0.010(10)  &  0.000 & -0.021(25) \\
  4 &  0.001 & 0.036(11)  &  0.000 & -0.003(17) \\
  5 &  0.001 & 0.020(10)  &  0.000 & -0.020(13) \\
  6 &  0.001 & 0.027(11)  &  0.000 & 0.004(16)  \\
  7 &  0.001 & -0.021(12) &  0.000 & -0.026(23) \\
  8 &  0.001 & 0.039(13)  &  0.000 & -0.001(14) \\
  9 &  0.001 & -0.000(11) &  0.000 & 0.002(19)  \\
 10 &  0.001 & 0.056(12)  &  0.000 & 0.019(12)  \\
 11 &  0.001 & 0.012(11)  &  0.000 & 0.013(17)  \\
 12 &  0.000 & 0.038(10)  &  0.000 & -0.006(22) \\
 13 &  0.000 & 0.024(12)  &  0.000 & -0.017(13) \\
 14 &  0.000 & 0.033(12)  &  0.000 & -0.016(18) \\
 15 & -0.001 & 0.040(13)  &  0.000 & -0.052(16) \\
 16 & -0.001 & 0.050(12)  &  0.000 & 0.000(19)  \\
 17 & -0.003 & 0.044(12)  &  0.000 & -0.034(15) \\
 18 & -0.003 & 0.065(09)  & -0.001 & -0.059(29) \\
 19 & -0.005 & 0.046(14)  & -0.001 & -0.051(22) \\
 20 & -0.006 & 0.074(13)  & -0.001 & -0.021(19) \\
 21 & -0.007 & 0.038(13)  & -0.001 & -0.004(14) \\
 22 & -0.006 & 0.062(11)  & -0.001 & -0.010(15) \\
 23 &  0.005 & 0.040(12)  &  0.003 & -0.034(22) \\
 24 &  0.025 & 0.054(10)  &  0.012 & -0.011(23) \\
 25 &  0.028 & 0.051(13)  &  0.023 & 0.012(20)  \\
 26 &  0.041 & 0.067(13)  &  0.058 & 0.037(17)  \\
 27 &  0.121 & 0.094(12)  &  0.044 & 0.066(12)  \\
 28 &  0.198 & 0.177(09)  &  0.110 & 0.110(23)  \\
 29 &  0.298 & 0.204(11)  &  0.257 & 0.200(30)  \\
 30 &  0.338 & 0.254(12)  &  0.426 & 0.282(13)  \\
 31 &  0.168 & 0.140(12)  &  0.177 & 0.236(14)  \\
 32 &  0.123 & 0.122(10)  &  0.089 & 0.138(13)  \\
 33 &  0.049 & 0.052(11)  &  0.069 & 0.069(21)  \\
 34 &  0.024 & 0.053(11)  &  0.018 & 0.033(16)  \\
 35 &  0.020 & -0.009(11) &  0.009 & 0.012(16)  \\
 36 &  0.010 & 0.054(11)  &  0.007 & 0.008(11)  \\
 37 &  0.000 & 0.033(10)  &  0.001 & 0.004(12)  \\
 38 &  0.000 & 0.038(10)  &  0.000 & -0.009(19) \\
 39 &  0.001 & 0.024(12)  &  0.000 & 0.019(15)  \\
 40 &  0.001 & 0.008(10)  &  0.000 & -0.017(20) \\
 41 &  0.001 & 0.005(12)  &  0.000 & 0.010(19)  \\
 42 &  0.001 & 0.042(12)  &  0.000 & 0.025(15)  \\
 43 &  0.001 & -0.025(10) &  0.000 & -0.010(16) \\
 44 &  0.001 & 0.010(12)  &  0.000 & -0.011(16) \\
 45 &  0.001 & -0.000(14) &  0.000 & -0.010(10) \\
 46 &  0.001 & 0.004(12)  &  0.000 & 0.010(14)  \\
 47 &  0.001 & -0.006(13) &  0.000 & 0.010(12)  \\
 48 &  0.001 & 0.029(14)  &  0.000 & -0.008(14) \\
 49 &  0.001 & -0.009(14) &  0.000 & 0.000(22)  \\
 50 &  0.001 & 0.015(13)  &  0.000 & 0.007(15)  \\
 51 &  0.001 & -0.011(14) &  0.000 & 0.006(20)  \\
 52 &  0.001 & 0.045(13)  &  0.000 & 0.003(12)  \\
 53 &  0.001 & 0.023(12)  &  0.000 & -0.021(18) \\
 54 &  0.001 & 0.043(10)  &  0.000 & -0.004(13) \\
 55 &  0.001 & -0.023(11) &  0.000 & 0.007(19)  \\
 56 &  0.001 & 0.052(10)  &  0.000 & -0.033(23) \\
 57 &  0.001 & -0.016(14) &  0.000 & -0.007(21) \\
 58 &  0.001 & 0.032(10)  &  0.000 & -0.023(17) \\
 59 &  0.001 & 0.020(11)  &  0.000 & -0.017(13) \\
 \hline
\end{tabularx}
\caption{Numerical values for the expectation value $\langle\phi_j^2\rangle_\text{2wp}-\langle\phi_j^2\rangle_\text{vac}$ at $t=6$ from MPS and {\tt ibm\_fez} for the free and interacting theories, as shown in Figs.~\ref{fig:scattering_heatmap} and \ref{fig:results_by_time}.}
\label{tab:results_t_6}
\end{table}

\begin{table}[h]
\centering
\begin{tabularx}{\linewidth}{|c||Y|Y||Y|Y|}
\hline
\rule{0pt}{10pt} & \multicolumn{4}{c|}{\large$\langle\phi_j^2\rangle_\text{2wp}-\langle\phi_j^2\rangle_\text{vac}$}\\\hline\hline
\rule{0pt}{10pt} \multirow{2}{*}{\makecell{Spatial site\\$j$}} &  \multicolumn{2}{c||}{$\lambda=0$}  &  \multicolumn{2}{c|}{$\lambda=2$} \\\cline{2-5}
\rule{0pt}{10pt} & MPS & {\tt ibm\_fez} & MPS & {\tt ibm\_fez} \\
\hline\hline
  0 &  0.000 & 0.023(14)  &  0.000 & -0.003(10) \\
  1 &  0.000 & 0.012(16)  &  0.000 & 0.008(15)  \\
  2 &  0.000 & 0.015(17)  &  0.000 & 0.014(12)  \\
  3 &  0.000 & 0.025(16)  &  0.000 & -0.001(13) \\
  4 &  0.000 & 0.002(16)  &  0.000 & -0.003(11) \\
  5 &  0.000 & -0.002(14) &  0.000 & -0.001(14) \\
  6 &  0.000 & -0.003(13) &  0.000 & 0.008(14)  \\
  7 &  0.000 & 0.003(16)  &  0.000 & -0.003(17) \\
  8 &  0.000 & 0.007(12)  &  0.000 & 0.001(12)  \\
  9 &  0.000 & 0.025(13)  &  0.000 & -0.002(11) \\
 10 &  0.000 & 0.007(13)  &  0.000 & 0.011(17)  \\
 11 &  0.000 & 0.032(15)  &  0.000 & 0.004(11)  \\
 12 &  0.000 & 0.010(17)  &  0.000 & -0.006(15) \\
 13 &  0.000 & 0.004(13)  &  0.000 & 0.001(12)  \\
 14 &  0.000 & -0.005(17) &  0.000 & -0.006(14) \\
 15 & -0.001 & 0.013(15)  &  0.000 & -0.017(16) \\
 16 & -0.001 & 0.023(15)  &  0.000 & 0.005(12)  \\
 17 & -0.002 & 0.015(12)  &  0.000 & -0.002(10) \\
 18 & -0.003 & 0.023(17)  & -0.001 & -0.012(14) \\
 19 & -0.003 & 0.016(18)  & -0.001 & -0.023(13) \\
 20 & -0.004 & 0.042(15)  & -0.001 & 0.001(11)  \\
 21 & -0.004 & -0.017(14) & -0.001 & 0.015(13)  \\
 22 & -0.003 & 0.012(14)  & -0.001 & -0.004(11) \\
 23 &  0.013 & 0.036(16)  &  0.004 & 0.011(13)  \\
 24 &  0.019 & 0.023(13)  &  0.007 & 0.004(13)  \\
 25 &  0.034 & 0.022(15)  &  0.016 & 0.033(11)  \\
 26 &  0.053 & 0.053(15)  &  0.015 & 0.028(11)  \\
 27 &  0.144 & 0.118(16)  &  0.055 & 0.098(13)  \\
 28 &  0.298 & 0.238(15)  &  0.127 & 0.176(13)  \\
 29 &  0.281 & 0.228(17)  &  0.210 & 0.222(12)  \\
 30 &  0.087 & 0.103(15)  &  0.113 & 0.159(11)  \\
 31 &  0.212 & 0.175(14)  &  0.220 & 0.211(13)  \\
 32 &  0.256 & 0.213(14)  &  0.107 & 0.177(13)  \\
 33 &  0.149 & 0.131(13)  &  0.052 & 0.097(15)  \\
 34 &  0.035 & 0.047(16)  &  0.018 & 0.019(12)  \\
 35 &  0.024 & 0.054(15)  &  0.016 & 0.031(13)  \\
 36 &  0.013 & 0.023(15)  &  0.010 & 0.042(12)  \\
 37 &  0.010 & 0.030(19)  &  0.004 & -0.012(11) \\
 38 &  0.000 & 0.015(14)  &  0.000 & -0.017(13) \\
 39 &  0.000 & 0.006(17)  &  0.000 & -0.001(15) \\
 40 &  0.000 & 0.013(14)  &  0.000 & 0.014(12)  \\
 41 &  0.000 & -0.001(16) &  0.000 & -0.007(12) \\
 42 &  0.000 & -0.004(12) &  0.000 & 0.001(11)  \\
 43 &  0.000 & -0.004(15) &  0.000 & -0.007(11) \\
 44 &  0.000 & 0.015(18)  &  0.000 & 0.012(13)  \\
 45 &  0.000 & 0.010(12)  &  0.000 & 0.004(12)  \\
 46 &  0.000 & 0.008(17)  &  0.000 & 0.012(13)  \\
 47 &  0.000 & 0.003(15)  &  0.000 & -0.015(14) \\
 48 &  0.000 & -0.008(15) &  0.000 & -0.022(14) \\
 49 &  0.000 & 0.008(12)  &  0.000 & -0.004(15) \\
 50 &  0.000 & 0.030(16)  &  0.000 & 0.012(11)  \\
 51 &  0.000 & 0.014(14)  &  0.000 & -0.012(12) \\
 52 &  0.000 & 0.041(18)  &  0.000 & -0.009(12) \\
 53 &  0.000 & -0.003(15) &  0.000 & -0.001(11) \\
 54 &  0.000 & 0.027(16)  &  0.000 & 0.013(11)  \\
 55 &  0.000 & 0.006(15)  &  0.000 & -0.005(13) \\
 56 &  0.000 & 0.013(14)  &  0.000 & -0.006(11) \\
 57 &  0.000 & 0.004(20)  &  0.000 & 0.011(14)  \\
 58 &  0.000 & 0.041(13)  &  0.000 & -0.032(12) \\
 59 &  0.000 & 0.004(16)  &  0.000 & -0.010(11) \\
 \hline
\end{tabularx}
\caption{Numerical values for the expectation value $\langle\phi_j^2\rangle_\text{2wp}-\langle\phi_j^2\rangle_\text{vac}$ at $t=7$ from MPS and {\tt ibm\_fez} for the free and interacting theories, as shown in Figs.~\ref{fig:scattering_heatmap} and \ref{fig:results_by_time}.}
\label{tab:results_t_7}
\end{table}

\begin{table}[h]
\centering
\begin{tabularx}{\linewidth}{|c||Y|Y||Y|Y|}
\hline
\rule{0pt}{10pt} & \multicolumn{4}{c|}{\large$\langle\phi_j^2\rangle_\text{2wp}-\langle\phi_j^2\rangle_\text{vac}$}\\\hline\hline
\rule{0pt}{10pt} \multirow{2}{*}{\makecell{Spatial site\\$j$}} &  \multicolumn{2}{c||}{$\lambda=0$}  &  \multicolumn{2}{c|}{$\lambda=2$} \\\cline{2-5}
\rule{0pt}{10pt} & MPS & {\tt ibm\_fez} & MPS & {\tt ibm\_fez} \\
\hline\hline
 0 &  0.000 & -0.004(10) &  0.000 & -0.024(16) \\
  1 &  0.000 & 0.011(12)  &  0.000 & -0.014(15) \\
  2 &  0.000 & -0.007(13) &  0.000 & -0.013(10) \\
  3 &  0.000 & 0.012(10)  &  0.000 & -0.028(16) \\
  4 &  0.000 & 0.010(12)  &  0.000 & -0.019(13) \\
  5 &  0.000 & -0.004(10) &  0.000 & 0.013(19)  \\
  6 &  0.000 & 0.016(13)  &  0.000 & -0.012(13) \\
  7 &  0.000 & -0.001(14) &  0.000 & 0.009(15)  \\
  8 &  0.000 & 0.008(08)  &  0.000 & 0.045(14)  \\
  9 &  0.000 & 0.007(10)  &  0.000 & -0.027(13) \\
 10 &  0.000 & -0.002(11) &  0.000 & 0.013(14)  \\
 11 &  0.000 & 0.038(12)  &  0.000 & 0.022(15)  \\
 12 &  0.000 & 0.014(12)  &  0.000 & 0.009(11)  \\
 13 &  0.000 & -0.012(12) &  0.000 & 0.001(14)  \\
 14 & -0.001 & -0.003(12) &  0.000 & -0.009(13) \\
 15 & -0.001 & 0.007(11)  & -0.001 & -0.013(13) \\
 16 & -0.002 & 0.015(09)  & -0.001 & -0.024(16) \\
 17 & -0.002 & 0.020(10)  & -0.001 & -0.005(12) \\
 18 & -0.003 & 0.014(13)  & -0.001 & -0.001(12) \\
 19 & -0.004 & -0.003(11) & -0.002 & -0.015(15) \\
 20 & -0.006 & 0.001(09)  & -0.002 & -0.009(13) \\
 21 & -0.005 & -0.003(11) & -0.002 & -0.002(13) \\
 22 & -0.001 & 0.010(11)  &  0.000 & 0.006(11)  \\
 23 &  0.021 & 0.004(12)  &  0.006 & 0.009(16)  \\
 24 &  0.025 & 0.037(11)  &  0.011 & 0.003(15)  \\
 25 &  0.033 & 0.022(13)  &  0.015 & 0.022(13)  \\
 26 &  0.078 & 0.076(12)  &  0.036 & 0.023(17)  \\
 27 &  0.196 & 0.132(11)  &  0.096 & 0.087(17)  \\
 28 &  0.241 & 0.207(12)  &  0.265 & 0.210(12)  \\
 29 &  0.186 & 0.172(15)  &  0.199 & 0.206(16)  \\
 30 &  0.082 & 0.106(13)  &  0.092 & 0.086(19)  \\
 31 &  0.172 & 0.174(10)  &  0.188 & 0.190(14)  \\
 32 &  0.179 & 0.183(12)  &  0.232 & 0.223(13)  \\
 33 &  0.148 & 0.104(11)  &  0.111 & 0.114(12)  \\
 34 &  0.044 & 0.034(13)  &  0.039 & 0.032(13)  \\
 35 &  0.028 & 0.010(09)  &  0.017 & 0.011(12)  \\
 36 &  0.014 & 0.048(08)  &  0.014 & 0.023(16)  \\
 37 &  0.013 & 0.030(12)  &  0.009 & 0.022(13)  \\
 38 &  0.003 & 0.021(11)  &  0.003 & -0.001(15) \\
 39 &  0.000 & 0.002(10)  &  0.000 & -0.001(13) \\
 40 &  0.000 & -0.005(11) &  0.000 & 0.015(15)  \\
 41 &  0.000 & -0.009(11) &  0.000 & 0.006(18)  \\
 42 &  0.000 & 0.019(10)  &  0.000 & -0.008(14) \\
 43 &  0.000 & 0.023(11)  &  0.000 & -0.001(14) \\
 44 &  0.000 & -0.007(10) &  0.000 & -0.011(14) \\
 45 &  0.000 & 0.018(13)  &  0.000 & -0.009(14) \\
 46 &  0.000 & 0.010(12)  &  0.000 & -0.012(12) \\
 47 &  0.000 & 0.003(10)  &  0.000 & -0.025(13) \\
 48 &  0.000 & -0.004(10) &  0.000 & -0.011(13) \\
 49 &  0.000 & -0.022(13) &  0.000 & -0.016(15) \\
 50 &  0.000 & 0.027(11)  &  0.000 & 0.025(15)  \\
 51 &  0.000 & 0.015(12)  &  0.000 & -0.003(15) \\
 52 &  0.000 & -0.012(13) &  0.000 & -0.009(14) \\
 53 &  0.000 & 0.010(12)  &  0.000 & -0.002(11) \\
 54 &  0.000 & -0.012(11) &  0.000 & 0.002(15)  \\
 55 &  0.000 & -0.002(15) &  0.000 & 0.009(16)  \\
 56 &  0.000 & 0.013(14)  &  0.000 & 0.005(14)  \\
 57 &  0.000 & 0.014(11)  &  0.000 & 0.007(14)  \\
 58 &  0.000 & 0.018(12)  &  0.000 & -0.005(16) \\
 59 &  0.000 & 0.000(11)  &  0.000 & -0.004(14) \\
 \hline
\end{tabularx}
\caption{Numerical values for the expectation value $\langle\phi_j^2\rangle_\text{2wp}-\langle\phi_j^2\rangle_\text{vac}$ at $t=8$ from MPS and {\tt ibm\_fez} for the free and interacting theories, as shown in Figs.~\ref{fig:scattering_heatmap} and \ref{fig:results_by_time}.}
\label{tab:results_t_8}
\end{table}

\begin{table}[h]
\centering
\begin{tabularx}{\linewidth}{|c||Y|Y||Y|Y|}
\hline
\rule{0pt}{10pt} & \multicolumn{4}{c|}{\large$\langle\phi_j^2\rangle_\text{2wp}-\langle\phi_j^2\rangle_\text{vac}$}\\\hline\hline
\rule{0pt}{10pt} \multirow{2}{*}{\makecell{Spatial site\\$j$}} &  \multicolumn{2}{c||}{$\lambda=0$}  &  \multicolumn{2}{c|}{$\lambda=2$} \\\cline{2-5}
\rule{0pt}{10pt} & MPS & {\tt ibm\_fez} & MPS & {\tt ibm\_fez} \\
\hline\hline
  0 &  0.000 & 0.007(12)  &  0.000 & -0.017(18) \\
  1 &  0.000 & 0.017(11)  &  0.000 & -0.003(15) \\
  2 &  0.000 & 0.033(11)  &  0.000 & 0.022(15)  \\
  3 &  0.000 & 0.020(14)  &  0.000 & 0.007(13)  \\
  4 &  0.000 & -0.001(13) &  0.000 & 0.036(14)  \\
  5 &  0.000 & 0.033(12)  &  0.000 & -0.002(19) \\
  6 &  0.000 & 0.015(12)  &  0.000 & 0.007(14)  \\
  7 &  0.000 & 0.025(11)  &  0.000 & 0.006(15)  \\
  8 &  0.000 & 0.030(12)  &  0.000 & -0.001(14) \\
  9 &  0.000 & 0.013(10)  &  0.000 & 0.003(13)  \\
 10 &  0.000 & 0.013(12)  &  0.000 & 0.043(19)  \\
 11 &  0.000 & 0.027(12)  &  0.000 & 0.011(14)  \\
 12 &  0.000 & 0.033(12)  &  0.000 & 0.004(18)  \\
 13 &  0.000 & 0.017(11)  &  0.000 & 0.028(13)  \\
 14 & -0.001 & 0.013(11)  &  0.000 & 0.005(19)  \\
 15 & -0.001 & 0.015(12)  & -0.001 & 0.047(16)  \\
 16 & -0.002 & 0.023(14)  & -0.001 & -0.008(16) \\
 17 & -0.002 & 0.009(10)  & -0.001 & 0.008(12)  \\
 18 & -0.002 & 0.031(12)  & -0.001 & 0.008(13)  \\
 19 & -0.001 & 0.031(13)  & -0.002 & 0.034(15)  \\
 20 & -0.002 & 0.043(13)  & -0.001 & -0.001(18) \\
 21 &  0.002 & 0.027(13)  &  0.000 & 0.011(13)  \\
 22 &  0.018 & 0.035(10)  &  0.005 & 0.007(16)  \\
 23 &  0.028 & 0.047(12)  &  0.009 & 0.023(15)  \\
 24 &  0.022 & 0.007(12)  &  0.011 & 0.009(13)  \\
 25 &  0.042 & 0.043(11)  &  0.028 & 0.024(18)  \\
 26 &  0.127 & 0.080(12)  &  0.067 & 0.032(14)  \\
 27 &  0.221 & 0.170(12)  &  0.140 & 0.096(17)  \\
 28 &  0.134 & 0.173(10)  &  0.215 & 0.183(13)  \\
 29 &  0.029 & 0.103(12)  &  0.106 & 0.166(14)  \\
 30 &  0.087 & 0.080(15)  &  0.058 & 0.054(11)  \\
 31 &  0.025 & 0.123(12)  &  0.121 & 0.180(15)  \\
 32 &  0.125 & 0.142(10)  &  0.179 & 0.220(15)  \\
 33 &  0.229 & 0.141(13)  &  0.112 & 0.099(11)  \\
 34 &  0.098 & 0.053(10)  &  0.066 & 0.024(12)  \\
 35 &  0.029 & 0.041(12)  &  0.025 & 0.012(15)  \\
 36 &  0.014 & 0.049(11)  &  0.012 & 0.027(13)  \\
 37 &  0.017 & 0.055(12)  &  0.009 & 0.027(14)  \\
 38 &  0.011 & 0.032(12)  &  0.006 & 0.008(14)  \\
 39 &  0.000 & 0.039(12)  &  0.001 & -0.000(15) \\
 40 & -0.001 & 0.016(13)  &  0.000 & 0.006(11)  \\
 41 &  0.000 & 0.019(11)  &  0.000 & 0.002(15)  \\
 42 &  0.000 & 0.016(11)  &  0.000 & 0.001(13)  \\
 43 &  0.000 & 0.029(10)  &  0.000 & 0.035(16)  \\
 44 &  0.000 & 0.027(13)  &  0.000 & 0.037(23)  \\
 45 &  0.000 & 0.028(10)  &  0.000 & 0.023(14)  \\
 46 &  0.000 & 0.032(11)  &  0.000 & -0.002(15) \\
 47 &  0.000 & 0.020(11)  &  0.000 & 0.026(17)  \\
 48 &  0.000 & 0.031(11)  &  0.000 & 0.024(12)  \\
 49 &  0.000 & 0.008(11)  &  0.000 & 0.016(14)  \\
 50 &  0.000 & 0.025(11)  &  0.000 & 0.005(11)  \\
 51 &  0.000 & 0.009(12)  &  0.000 & -0.010(14) \\
 52 &  0.000 & 0.008(13)  &  0.000 & -0.002(12) \\
 53 &  0.000 & 0.029(13)  &  0.000 & 0.004(17)  \\
 54 &  0.000 & 0.019(10)  &  0.000 & 0.017(15)  \\
 55 &  0.000 & 0.015(12)  &  0.000 & -0.001(12) \\
 56 &  0.000 & 0.019(11)  &  0.000 & 0.018(13)  \\
 57 &  0.000 & 0.029(10)  &  0.000 & 0.015(16)  \\
 58 &  0.000 & 0.013(13)  &  0.000 & 0.013(17)  \\
 59 &  0.000 & 0.046(13)  &  0.000 & 0.009(17)  \\
 \hline
\end{tabularx}
